Maximal Free-Space Concentration of Electromagnetic Waves

We derive upper bounds to free-space concentration of electromagnetic waves, mapping out the limits to maximum intensity for any spot size and optical beam-shaping device. For sub-diffraction-limited optical beams, our bounds suggest the possibility for orders-of-magnitude intensity enhancements compared to existing demonstrations, and we use inverse design to discover metasurfaces operating near these new limits. We also demonstrate that our bounds may surprisingly describe maximum concentration defined by a wide variety of metrics. Our bounds require no assumptions about symmetry, scalar waves, or weak scattering, instead relying primarily on the transformation of a quadratic program via orthogonal-projection methods. The bounds and inverse-designed structures presented here can be useful for applications from imaging to 3D printing.

==> (inline-0) <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c| } 
\hline
width$\setminus$height&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19  \\
\hline
1 &  1.53&  1.61&  2.17&  2.17&  2.09&  1.77&  1.69&  2.25&  2.01&  2.01&  2.01&  1.93&  1.93&  1.93&  1.04&  2.81&  1.53&  1.37&  1.00\\ 
2 &  1.00&  1.00&  1.00&  2.25&  2.17&  2.09&  1.77&  2.25&  1.05&  2.01&  2.01&  2.01&  2.01&  1.04&  1.04&  2.01&  1.29&  1.45&  1.13\\ 
3 &  1.00&  1.00&  1.00&  1.00&  2.25&  2.17&  2.01&  3.29&  1.00&  2.01&  2.01&  2.01&  2.01&  2.01&  3.77&  1.00&  1.21&  1.45&  1.85\\ 
4 &  1.00&  1.00&  1.00&  1.00&  2.17&  2.17&  2.09&  4.49&  1.00&  1.29&  2.01&  2.01&  2.01&  2.01&  3.61&  2.57&  2.01&  2.01&  2.01\\ 
5 &  2.09&  3.61&  3.53&  2.25&  2.25&  2.25&  2.17&  2.97&  1.00&  1.00&  2.01&  2.09&  2.09&  2.17&  2.09&  2.09&  2.73&  2.09&  2.09\\ 
6 &  2.41&  2.41&  5.05& 10.33&  3.13&  4.25&  2.25&  2.25&  2.33&  2.49&  2.81&  2.89&  5.13&  3.45&  3.13&  2.41&  2.57&  2.65&  2.97\\ 
7 &  2.41&  2.49&  2.57&  6.97&  3.45&  3.53&  2.33&  2.41&  2.49&  2.49&  2.57&  2.65&  2.65&  4.89&  3.29&  2.49&  2.49&  2.57&  2.57\\ 
8 &  2.49&  2.49&  2.57&  6.25&  3.69&  3.61&  2.41&  2.49&  2.49&  2.49&  2.57&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
9 &  2.49&  2.49&  2.49&  2.65&  2.57&  2.57&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
10 &  2.49&  2.49&  2.49&  2.49&  2.57&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
11 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
12 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
13 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
14 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
15 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
16 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
17 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
18 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.41&  2.49&  2.49&  2.49\\ 
19 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
20 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.41&  2.41&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
21 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.41&  2.41&  2.41&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
22 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.41&  2.41&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.57&  2.49&  2.49\\ 
23 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.57&  2.49&  2.49\\ 
24 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.57&  2.49&  2.49\\ 
25 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
26 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
27 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
28 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
29 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
30 &  2.49&  2.49&  2.49&  2.41&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
31 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
32 &  2.49&  2.49&  2.41&  2.41&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
33 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
34 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
35 &  2.41&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.57&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.57&  2.73\\ 
36 &  2.41&  2.49&  2.49&  2.49&  2.49&  2.49&  2.41&  2.41&  2.49&  2.49&  2.57&  2.57&  2.49&  2.49&  2.49&  2.49&  2.49&  2.57&  2.57\\ 
37 &  2.33&  2.49&  2.49&  2.49&  2.49&  2.49&  2.33&  2.33&  2.41&  2.49&  2.57&  2.57&  2.57&  2.57&  2.57&  2.57&  2.57&  2.41&  2.41\\ 
38 &  2.33&  2.41&  2.49&  2.49&  2.49&  2.41&  2.25&  2.25&  2.33&  2.49&  2.49&  2.57&  2.57&  1.04&  2.97&  2.57&  2.57&  2.57&  1.85\\ 
39 &  2.41&  2.49&  2.49&  2.49&  2.49&  2.41&  2.57&  4.09&  2.33&  2.41&  2.49&  2.57&  1.04&  1.13&  1.04&  6.49&  2.57&  2.49&  1.04\\ 
40 &  1.00&  2.57&  2.49&  2.49&  2.57&  2.33&  2.17&  2.81&  2.33&  2.41&  2.49&  2.17&  1.04&  1.85&  2.09&  2.49&  2.57&  2.41&  1.45\\ 
41 &  2.25&  2.57&  2.49&  2.49&  2.57&  1.85&  2.25&  2.25&  7.61&  2.33&  2.25&  1.61&  1.04&  2.01&  2.01&  2.33&  2.49&  2.33&  2.09\\ 
42 &  1.77&  2.65&  2.49&  2.57&  2.01&  2.01&  2.01&  2.01&  2.33&  2.41&  2.25&  1.00&  1.05&  2.01&  2.01&  2.01&  3.93&  2.33&  2.01\\ 
43 &  1.85&  2.65&  2.57&  2.41&  2.09&  2.01&  2.01&  2.01&  1.85&  2.57&  2.33&  1.04&  1.77&  2.01&  2.01&  2.09&  3.85&  2.17&  2.17\\ 
44 &  2.01&  2.65&  2.01&  2.33&  2.01&  2.01&  2.01&  2.01&  1.69&  2.57&  2.41&  1.05&  2.17&  2.01&  2.09&  2.25&  2.89&  2.33&  2.17\\ 
45 &  1.04&  2.33&  2.33&  2.25&  2.01&  2.01&  2.01&  2.01&  1.85&  2.57&  2.49&  1.61&  2.09&  2.09&  2.17&  1.61&  2.49&  2.33&  2.17\\ 
46 &  1.29&  1.04&  2.81&  2.01&  2.01&  2.01&  2.01&  2.09&  1.85&  2.33&  2.17&  2.17&  2.01&  2.09&  2.09&  1.77&  2.09&  2.41&  2.33\\ 
47 &  2.09&  2.17&  2.09&  2.01&  2.01&  2.01&  2.01&  2.17&  2.01&  2.41&  2.41&  2.01&  2.01&  2.09&  1.04&  1.61&  2.57&  2.41&  3.37\\ 
48 &  2.01&  2.01&  2.01&  1.93&  2.01&  2.01&  2.01&  1.04&  1.85&  2.09&  2.17&  2.01&  2.01&  1.00&  2.33&  2.57&  2.57&  2.17&  4.89\\ 
49 &  2.01&  2.01&  2.01&  1.69&  1.93&  2.01&  2.01&  1.45&  1.85&  2.81&  2.01&  2.01&  1.13&  1.00&  2.65&  2.57&  1.53&  1.04&  2.01\\ 
50 &  2.01&  2.01&  2.01&  1.69&  1.69&  2.01&  1.04&  1.53&  1.37&  2.33&  2.01&  2.01&  1.21&  1.69&  2.65&  2.57&  1.77&  2.01&  2.01\\ 

\hline
\end{tabular} 
\end{table}
\end{center}

\clearpage
\begin{center}
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c| } 
\hline
width$\setminus$height&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16&17&18&19  \\
\hline
51 &  2.01&  2.01&  2.01&  1.77&  1.69&  1.37&  1.04&  1.13&  1.29&  2.01&  2.01&  2.01&  1.77&  2.09&  2.65&  2.57&  1.93&  2.01&  2.01\\ 
52 &  2.01&  2.01&  2.01&  1.93&  1.93&  1.00&  1.00&  1.00&  1.04&  1.77&  2.01&  2.01&  2.25&  2.97&  2.73&  1.04&  1.21&  1.53&  2.01\\ 
53 &  2.01&  2.01&  2.01&  2.01&  2.01&  1.00&  1.00&  1.00&  1.00&  1.21&  2.01&  2.01&  2.01&  2.09&  6.65&  1.77&  1.04&  1.04&  2.01\\ 
54 &  2.09&  2.01&  2.01&  2.01&  2.17&  1.77&  1.77&  1.13&  1.00&  1.00&  1.53&  2.01&  2.01&  2.01&  1.00&  3.61&  2.25&  1.00&  1.00\\ 
55 &  2.09&  2.09&  2.01&  2.01&  2.33&  1.77&  1.93&  2.01&  1.00&  1.00&  2.17&  2.01&  2.01&  2.01&  1.00&  1.00&  1.00&  1.00&  1.45\\ 
56 &  2.01&  2.09&  2.01&  2.41&  2.57&  2.17&  2.09&  2.25&  2.09&  1.00&  2.01&  2.01&  2.01&  1.04&  1.13&  1.00&  1.00&  1.00&  1.69\\ 
57 &  1.53&  1.00&  2.01&  2.33&  2.41&  3.77&  2.65&  3.61&  2.25&  2.09&  2.49&  3.69&  2.01&  1.00&  1.00&  2.01&  1.04&  1.04&  1.04\\ 
58 &  1.00&  1.00&  2.17&  2.33&  4.25&  2.01&  2.01&  2.01&  2.01&  2.01&  2.41&  4.57&  1.05&  1.00&  1.00&  1.61&  2.01&  1.21&  1.69\\ 
59 &  1.00&  1.00&  2.33&  3.69&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  3.13&  3.85&  2.01&  1.00&  1.04&  1.04&  2.01&  2.01&  2.01\\ 
60 &  1.00&  1.00&  4.65&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.09&  2.25&  4.49&  2.25&  1.77&  1.61&  1.04&  1.04&  2.01&  2.01\\ 
61 &  2.01&  2.01&  2.09&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.09&  2.25&  2.33&  4.73&  2.17&  1.93&  1.69&  1.77&  1.69&  2.09\\ 
62 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  1.13&  2.17&  2.09&  2.01&  2.01&  2.01&  2.33&  2.33&  2.81&  2.73&  2.01\\ 
63 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  1.40&  2.97&  2.17&  2.01&  2.01&  2.01&  2.01&  2.41&  2.81&  4.73&  5.69\\ 
64 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.81&  3.05&  3.29&  2.97&  2.01&  2.01&  2.01&  2.01&  2.01&  2.57&  3.21&  6.01\\ 
65 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  3.53&  3.45&  2.89&  2.41&  2.01&  2.01&  2.01&  2.01&  2.01&  2.57&  2.57&  2.33\\ 
66 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  4.57&  2.65&  2.33&  1.13&  2.01&  2.01&  2.01&  2.01&  2.25&  2.57&  2.09\\ 
67 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  1.37&  1.00&  1.00&  1.04&  2.01&  2.01&  2.09&  2.01&  2.01\\ 
68 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  1.05&  1.00&  1.85&  1.93&  1.53&  2.33&  2.01&  2.01&  2.01\\ 
69 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  1.53&  1.00&  1.00&  2.01&  2.33&  3.05&  2.01&  2.01&  2.01\\ 
70 &  2.01&  2.01&  2.01&  2.01&  1.77&  1.53&  2.01&  2.01&  2.01&  2.01&  2.01&  1.53&  1.00&  1.93&  2.25&  2.49&  2.49&  2.01&  2.01\\ 
71 &  2.01&  2.01&  2.01&  2.01&  1.04&  1.53&  1.05&  2.01&  2.01&  2.01&  2.01&  2.09&  2.09&  2.01&  2.33&  2.57&  2.25&  1.13&  2.01\\ 
72 &  2.01&  2.01&  2.01&  4.25&  2.09&  2.09&  2.33&  2.17&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.33&  2.25&  1.00&  1.21\\ 
73 &  2.01&  2.01&  2.01&  2.01&  4.73&  2.09&  2.09&  2.17&  2.33&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.09&  1.85&  1.00\\ 
74 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.25&  2.17&  3.53&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.41&  2.09&  1.85\\ 
75 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  1.93&  2.17&  3.21&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.17&  2.33\\ 
76 &  2.41&  4.73&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.41&  2.97&  3.05&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
77 &  2.25&  2.33&  9.05&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
78 &  2.09&  2.25&  3.93&  3.93&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  1.85&  2.01&  2.01&  2.01\\ 
79 &  2.01&  2.41&  2.41&  6.49&  2.89&  1.93&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  1.29&  2.17&  2.01&  2.01\\ 
80 &  2.01&  1.85&  2.81&  5.85&  7.05&  3.05&  1.53&  1.53&  2.33&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.41&  2.41&  2.33&  2.25\\ 
81 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  1.85&  1.37&  2.41&  2.73&  2.01&  2.01&  2.01&  2.01&  2.01&  2.65&  2.57&  2.41&  2.25\\ 
82 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  1.93&  1.61&  2.49&  2.97&  4.17&  2.01&  2.01&  2.01&  2.01&  2.17&  2.97&  2.49&  2.33\\ 
83 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.33&  2.65&  2.49&  2.01&  2.01&  2.01&  2.01&  2.01&  2.57&  2.57&  2.57\\ 
84 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.81&  2.01&  1.05&  2.01&  2.01&  2.01&  2.01&  2.17&  2.17&  2.01\\ 
85 &  2.65&  3.85&  4.09&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.09&  1.00&  1.21&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
86 &  2.81&  2.41&  2.17&  2.33&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  1.21&  1.05&  1.53&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
87 &  3.61&  2.17&  2.25&  2.09&  2.57&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  1.77&  1.85&  2.01&  3.13&  2.17&  2.01&  2.01&  2.01\\ 
88 &  2.01&  2.01&  2.25&  2.17&  2.33&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.09&  2.17&  2.57&  2.89&  2.17&  2.01&  2.01\\ 
89 &  2.01&  2.01&  2.01&  3.05&  1.93&  3.29&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.17&  2.01&  2.01&  2.01\\ 
90 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.17&  2.09&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
91 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.09&  2.41&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
92 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
93 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
94 &  6.41&  5.37&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
95 &  3.53&  3.13&  2.57&  4.17&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
96 &  4.25&  2.25&  2.33&  5.93&  3.61&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.09&  2.01&  2.01&  2.01&  2.01\\ 
97 &  2.57&  2.25&  2.41&  4.09&  3.53&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
98 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  1.93&  1.93&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
99 &  2.01&  2.01&  2.01&  2.01&  2.01&  1.93&  1.93&  1.93&  2.25&  2.33&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
100 &  2.01&  2.01&  2.01&  2.01&  2.01&  1.93&  1.93&  1.93&  2.73&  3.21&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 

\hline
\end{tabular} 
\end{center}

\clearpage
\begin{center}
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c| } 
\hline
width$\setminus$height&20&21&22&23&24&25&26&27&28&29&30&31&32&33&34&35&36&37&38&39  \\
\hline
1 &  2.01&  2.01&  2.01&  1.04&  1.13&  1.45&  1.53&  1.37&  1.13&  1.00&  1.00&  1.00&  1.05&  1.69&  2.01&  2.09&  2.25&  2.33&  2.33&  2.41\\ 
2 &  2.01&  2.01&  2.01&  1.93&  1.37&  1.53&  1.37&  1.61&  1.69&  1.00&  1.00&  1.00&  1.53&  1.77&  2.97&  3.85&  2.41&  2.25&  2.25&  2.17\\ 
3 &  2.01&  2.01&  2.01&  2.89&  1.29&  1.53&  2.25&  2.01&  1.13&  1.00&  1.00&  1.00&  1.69&  2.17&  2.41&  2.41&  2.41&  2.17&  2.01&  2.01\\ 
4 &  2.01&  2.01&  2.01&  2.01&  2.17&  3.13&  2.17&  1.77&  1.00&  1.85&  1.00&  1.00&  1.77&  2.25&  2.41&  2.49&  2.41&  2.01&  2.01&  1.93\\ 
5 &  2.09&  2.09&  3.13&  2.17&  2.01&  2.81&  2.65&  2.17&  2.01&  1.53&  1.00&  1.00&  2.01&  2.25&  2.33&  2.33&  2.17&  2.01&  1.93&  2.17\\ 
6 &  2.73&  2.65&  2.49&  2.33&  2.33&  2.41&  3.05&  3.05&  2.81&  1.00&  1.00&  1.29&  2.25&  2.33&  2.33&  2.25&  1.36&  1.77&  2.17&  2.25\\ 
7 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.41&  2.41&  2.41&  2.41&  2.09&  2.25&  2.41&  2.33&  2.33&  2.25&  2.89&  1.93&  1.04&  2.33&  2.33\\ 
8 &  2.41&  2.49&  2.49&  2.49&  2.49&  2.49&  2.41&  2.33&  2.25&  2.33&  2.49&  2.49&  2.49&  2.33&  2.25&  4.01&  1.93&  1.53&  1.93&  2.41\\ 
9 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.41&  2.33&  2.41&  2.49&  2.49&  2.49&  2.41&  2.33&  5.69&  1.13&  2.41&  2.81&  2.49\\ 
10 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.41&  2.41&  2.49&  2.49&  2.49&  2.49&  2.49&  2.41&  6.57&  2.49&  3.13&  2.49&  2.49\\ 
11 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.57&  7.45&  2.97&  2.81&  2.49&  2.49\\ 
12 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.41&  2.41&  2.49&  2.49&  2.57\\ 
13 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
14 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
15 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
16 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.97&  2.49&  2.49&  2.49\\ 
17 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.89&  2.49&  2.49&  2.49\\ 
18 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
19 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
20 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
21 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
22 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
23 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
24 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
25 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  1.37&  2.49&  2.49&  2.49\\ 
26 &  2.41&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.65&  2.49&  2.49&  2.49\\ 
27 &  2.41&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.41&  2.41&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
28 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.41&  2.41&  2.49&  2.49&  2.49&  2.57&  2.49&  2.49&  2.41&  2.49&  2.49&  2.49&  2.49&  2.49\\ 
29 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.41&  2.41&  2.49&  2.49&  2.49&  2.57&  2.49&  2.41&  2.33&  2.33&  2.49&  2.49&  2.49&  2.49\\ 
30 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.41&  2.41&  2.49&  2.49&  2.49&  2.09&  2.01&  2.33&  3.61&  4.57&  2.41&  2.49&  2.49&  2.49\\ 
31 &  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.41&  2.41&  2.49&  2.49&  2.49&  1.93&  1.85&  2.09&  1.77&  1.04&  3.77&  2.49&  2.49&  2.49\\ 
32 &  2.49&  2.49&  2.49&  2.49&  2.49&  1.77&  1.69&  2.41&  2.49&  2.49&  2.49&  2.49&  1.61&  1.93&  1.77&  1.29&  1.04&  2.49&  2.49&  2.49\\ 
33 &  2.49&  2.49&  2.49&  2.49&  2.49&  1.29&  1.04&  2.41&  2.49&  2.49&  2.49&  2.49&  1.37&  1.04&  1.45&  1.93&  2.09&  2.49&  2.49&  2.41\\ 
34 &  2.49&  2.49&  2.49&  2.49&  2.49&  1.93&  1.37&  1.05&  2.57&  2.49&  2.49&  2.49&  1.69&  1.37&  1.77&  1.61&  2.41&  2.49&  2.49&  2.41\\ 
35 &  2.57&  2.57&  2.57&  2.49&  2.49&  2.01&  2.09&  1.77&  6.01&  4.49&  2.49&  2.49&  2.41&  2.33&  2.33&  2.33&  2.49&  2.49&  2.41&  2.41\\ 
36 &  2.41&  3.37&  2.57&  2.49&  2.49&  2.49&  2.41&  2.49& 10.01&  3.21&  3.45&  2.49&  2.41&  2.41&  2.41&  2.41&  2.49&  2.49&  2.41&  2.41\\ 
37 &  2.57&  2.41&  3.29&  2.49&  2.49&  2.49&  2.41&  2.73&  2.65&  2.41&  2.33&  2.49&  2.41&  2.41&  2.49&  2.49&  2.57&  2.49&  2.41&  2.41\\ 
38 &  2.09&  1.77&  2.01&  3.85&  2.49&  2.49&  2.49&  3.61&  2.25&  1.61&  2.17&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.41&  2.41\\ 
39 &  1.77&  1.04&  1.21&  2.57&  6.81&  2.57&  3.05&  2.33&  1.53&  1.04&  2.01&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.49&  2.41&  2.41\\ 
40 &  1.61&  1.04&  1.53&  2.41&  3.77&  2.57&  2.57&  1.85&  1.69&  1.37&  1.37&  2.57&  2.49&  2.57&  2.57&  2.49&  2.49&  2.49&  2.41&  2.49\\ 
41 &  1.45&  1.04&  1.37&  2.33&  2.57&  3.69&  1.00&  1.13&  1.04&  1.04&  2.41&  2.57&  2.57&  2.57&  2.57&  2.57&  2.49&  2.49&  2.49&  2.41\\ 
42 &  1.21&  1.04&  1.04&  1.85&  2.41&  2.97&  2.41&  2.33&  1.00&  2.41&  2.41&  2.57&  2.73&  2.65&  2.57&  2.57&  2.49&  2.49&  2.49&  2.49\\ 
43 &  1.04&  1.37&  1.04&  1.04&  3.13&  2.89&  2.33&  2.33&  2.41&  2.49&  2.57&  2.65& 10.33&  8.17&  2.73&  2.57&  2.49&  2.57&  2.57&  3.13\\ 
44 &  1.13&  1.53&  1.61&  1.77&  2.41&  3.45&  2.25&  2.33&  2.49&  2.57&  2.65&  4.33&  2.09&  2.01&  6.65&  2.65&  2.57&  2.57&  2.65&  4.41\\ 
45 &  1.21&  1.93&  2.09&  2.81&  3.21&  4.17&  4.01&  2.41&  2.57&  2.57&  2.65&  1.93&  2.01&  2.01&  2.01&  3.21&  2.65&  2.57&  2.65&  2.33\\ 
46 &  2.25&  2.89&  3.77&  3.13&  2.65&  6.65&  5.61&  5.13&  2.73&  2.65&  2.65&  1.37&  2.01&  2.01&  2.01&  2.01&  4.97& 11.29&  8.17&  2.17\\ 
47 &  3.45&  3.21&  2.81&  2.57&  2.33&  2.09&  2.01&  2.01&  5.53&  2.73&  2.65&  2.25&  1.04&  2.01&  2.01&  2.01&  2.01&  4.01&  2.41&  2.09\\ 
48 &  4.41&  4.17&  2.65&  2.57&  2.41&  1.04&  2.01&  2.01&  2.01& 10.57&  2.65&  2.25&  1.85&  1.77&  2.01&  2.01&  2.01&  2.25&  2.25&  2.09\\ 
49 &  2.01&  3.85&  2.73&  2.57&  2.57&  1.00&  2.01&  2.01&  2.01&  2.41&  2.65&  2.25&  2.17&  1.12&  2.01&  2.01&  2.01&  2.01&  1.04&  1.00\\ 
50 &  2.01&  2.01&  7.29&  2.57&  2.57&  1.00&  2.01&  2.01&  2.01&  2.01&  5.93&  2.17&  2.09&  1.21&  2.01&  2.01&  2.01&  3.61&  1.44&  1.00\\

\hline
\end{tabular} 
\end{center}

\clearpage
\begin{center}
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c| } 
\hline
width$\setminus$height&20&21&22&23&24&25&26&27&28&29&30&31&32&33&34&35&36&37&38&39  \\
\hline
51 &  2.01&  2.01&  4.81&  2.57&  2.57&  1.93&  2.01&  2.01&  2.01&  2.01&  2.65&  2.49&  2.25&  2.33&  2.01&  2.01&  2.01&  4.09&  1.61&  1.00\\ 
52 &  2.01&  2.01&  2.33&  2.65&  2.65&  2.41&  2.17&  2.01&  2.01&  2.01&  1.53&  1.77&  2.09&  2.01&  2.01&  2.81&  3.29&  9.21&  3.21&  2.17\\ 
53 &  2.01&  2.01&  2.17&  4.17&  4.65&  2.17&  2.09&  2.01&  2.01&  2.01&  1.04&  2.09&  2.09&  2.01&  2.01&  2.01&  2.01&  2.01& 12.09&  3.29\\ 
54 &  2.01&  2.01&  1.13&  1.04&  2.33&  2.01&  2.01&  2.01&  2.01&  1.69&  2.49&  2.33&  1.61&  2.01&  2.01&  2.01&  2.01&  2.01&  2.09&  5.37\\ 
55 &  1.04&  1.93&  1.04&  1.21&  2.01&  2.01&  2.01&  2.01&  2.01&  2.33&  3.53&  2.41&  2.73&  2.01&  2.01&  2.01&  2.01&  2.01&  2.09&  2.01\\ 
56 &  1.00&  1.53&  1.05&  1.05&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.65&  3.77&  2.57&  1.77&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
57 &  1.00&  2.01&  1.85&  1.04&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  4.73&  2.49&  1.37&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
58 &  1.85&  2.17&  2.09&  1.85&  1.04&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  1.93&  1.05&  2.01&  2.01&  2.01&  2.01\\ 
59 &  2.09&  1.93&  2.09&  2.09&  2.01&  1.00&  1.00&  1.04&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  1.93&  1.00&  1.93&  2.01&  2.01&  2.01\\ 
60 &  2.01&  2.01&  1.93&  2.01&  2.01&  2.09&  2.09&  2.17&  1.45&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  1.85&  2.33&  2.01&  2.01&  2.01\\ 
61 &  2.01&  2.01&  2.01&  2.33&  2.01&  2.09&  2.25&  2.25&  2.17&  2.17&  2.01&  2.01&  2.01&  2.01&  2.01&  2.09&  2.17&  2.01&  2.01&  2.01\\ 
62 &  2.09&  2.01&  2.01&  2.01&  2.01&  4.49&  2.41&  2.25&  2.25&  2.81&  2.01&  2.01&  2.01&  2.01&  2.01&  2.09&  2.09&  2.01&  2.01&  2.01\\ 
63 &  2.41&  1.85&  2.01&  2.01&  2.01&  2.01&  2.01&  2.33&  2.25&  3.53&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
64 &  3.05&  2.49&  1.77&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
65 &  2.33&  2.17&  1.53&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
66 &  2.09&  2.09&  2.09&  1.85&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
67 &  2.01&  1.04&  1.45&  1.77&  2.01&  1.29&  1.61&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
68 &  2.01&  2.01&  1.37&  2.49&  2.25&  2.17&  1.61&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  1.93&  2.01&  2.01&  2.01&  2.01\\ 
69 &  2.01&  2.01&  2.01&  2.41&  2.65&  2.33&  1.85&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  1.93&  2.01&  2.01&  2.01&  2.01\\ 
70 &  2.01&  2.01&  2.01&  2.49&  2.57&  2.49&  2.01&  2.01&  2.01&  2.01&  2.01&  2.09&  2.25&  2.09&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
71 &  2.01&  2.01&  1.45&  2.09&  2.89&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.33&  2.49&  2.17&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
72 &  2.01&  2.01&  1.21&  1.00&  2.09&  2.01&  2.01&  2.01&  2.01&  2.01&  2.41&  2.81&  2.57&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
73 &  2.01&  2.01&  1.00&  1.37&  1.05&  2.01&  2.01&  2.01&  2.01&  2.01&  2.41&  3.13&  2.33&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
74 &  1.77&  1.93&  1.69&  1.00&  1.00&  2.01&  2.01&  2.01&  2.01&  2.01&  2.49&  3.05&  2.09&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
75 &  2.09&  2.01&  1.85&  1.00&  1.53&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.33&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  1.85\\ 
76 &  2.01&  2.01&  2.09&  1.61&  1.45&  1.13&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  1.85&  1.85\\ 
77 &  2.01&  2.01&  2.01&  2.09&  1.61&  1.00&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.17&  2.01&  1.61\\ 
78 &  2.01&  2.01&  2.01&  2.01&  2.01&  1.61&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.09&  2.25&  2.09&  2.01\\ 
79 &  2.01&  2.01&  2.01&  2.01&  2.01&  1.93&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
80 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
81 &  2.17&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
82 &  2.73&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
83 &  2.49&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
84 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
85 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
86 &  2.01&  2.01&  2.01&  2.01&  2.25&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
87 &  2.01&  2.01&  2.01&  2.25&  2.41&  2.17&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
88 &  2.01&  2.01&  2.01&  2.25&  2.41&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
89 &  2.01&  2.01&  2.01&  2.09&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
90 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.09&  2.41&  2.09&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
91 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.25&  2.49&  2.09&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
92 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.09&  2.25&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
93 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
94 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
95 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
96 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.09&  2.01&  2.01\\ 
97 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
98 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
99 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\ 
100 &  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01&  2.01\\

\hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c| } 
\hline
width$\setminus$height&1&2&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&39   \\
\hline
1 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
2 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
3 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
4 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
5 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
6 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
7 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
8 &1&1&1&1&1&1&1&1&1&1&0&1&0&1&1&1&1&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
9 &1&1&1&0&0&0&1&1&1&0&0&0&0&0&1&1&1&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
10 &1&1&1&0&0&0&1&1&1&0&0&0&0&0&1&1&1&0&0&0&0&0&1&1&1&1&1&0&0&1&1&1&1&1&1&1&1&1&1\\ 
11 &1&1&0&0&0&0&0&1&1&0&0&0&0&0&1&1&1&0&0&0&0&0&1&1&1&1&0&0&0&1&1&1&1&1&1&1&1&1&1\\ 
12 &1&1&0&0&0&0&1&1&1&0&0&0&0&0&1&1&1&0&0&0&0&0&1&1&1&1&0&0&0&1&1&1&1&1&1&1&1&1&1\\ 
13 &1&1&0&0&0&0&1&1&1&1&0&0&0&0&1&1&1&0&0&0&0&0&1&1&1&1&1&0&1&1&1&1&1&1&1&1&1&1&1\\ 
14 &1&1&1&1&1&1&1&1&1&1&0&0&0&1&1&1&1&1&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&1&1\\ 
15 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&1&1\\ 
16 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
17 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
18 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
19 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
20 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
21 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
22 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
23 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
24 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
25 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
26 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
27 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
28 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
29 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
30 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
31 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
32 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
33 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
34 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
35 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
36 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
37 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
38 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
39 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
40 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
41 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
42 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
43 &0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
44 &0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
45 &0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0\\ 
46 &0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0\\ 
47 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&1&0&0&0&1&1&1&1&0\\ 
48 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
49 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
50 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
51 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
52 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
53 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
54 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
55 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
56 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
\hline
\end{tabular} 
\end{table}
\end{center}

\begin{center}
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c| } 
\hline
width$\setminus$height&1&2&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&39   \\
\hline
57 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
58 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
59 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
60 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
61 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
62 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
63 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
64 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
65 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
66 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
67 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
68 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
69 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
70 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
71 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
72 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
73 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
74 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
75 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
76 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
77 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
78 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
79 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
80 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
81 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
82 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
83 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
84 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
85 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
86 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
87 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
88 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
89 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
90 &1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
91 &1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
92 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\ 
93 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\ 
94 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\ 
95 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
96 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
97 &1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
98 &1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
99 &1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
100 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\ 
101 &0&0&0&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
102 &0&0&0&0&1&1&1&0&0&0&0&0&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0\\ 
103 &0&0&0&1&1&1&1&1&0&0&0&0&0&1&1&1&0&0&0&0&0&0&0&1&1&1&0&0&0&0&0&0&1&1&1&0&0&0&0\\ 
104 &0&0&1&1&1&1&1&1&0&0&0&0&0&1&1&1&1&0&0&0&0&0&1&1&1&1&0&0&0&0&0&0&1&1&1&0&0&0&0\\ 
105 &1&1&1&1&1&1&1&1&1&0&0&0&1&1&1&1&1&0&0&0&0&0&1&1&1&1&1&0&0&0&0&1&1&1&1&1&0&0&0\\ 
106 &1&1&1&1&1&1&1&1&1&1&0&1&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&0&0&0&0&1&1&1&1&1&0&0&0\\ 
107 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&1&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&1&0&0\\ 
108 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&1&1&1&1&1&1&1&1&1&0\\ 
109 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
110 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
111 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
112 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
113 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
114 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
\hline
\end{tabular} 
\end{center}

\begin{center}
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c| } 
\hline
width$\setminus$height&1&2&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&39   \\
\hline
115 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
116 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
117 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
118 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
119 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
120 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
121 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
122 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
123 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
124 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
125 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
126 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
127 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
128 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
129 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
130 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
131 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
132 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
133 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
134 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
135 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
136 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
137 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
138 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
139 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
140 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
141 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
142 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
143 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
144 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
145 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
146 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
147 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
148 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
149 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
150 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
151 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
152 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
153 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
154 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
155 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
156 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
157 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
158 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
159 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
160 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
161 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
162 &1&1&0&0&0&0&0&0&1&1&1&1&1&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
163 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&0&0&0&0&0&1&1&1&1&0&0&0&0&0&0&1&1&1\\ 
164 &1&0&0&1&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
165 &1&1&1&1&1&1&1&1&1&0&0&0&1&1&1&1&1&0&0&0&0&0&1&1&1&1&0&0&0&0&1&1&1&1&1&1&0&0&1\\ 
166 &1&1&1&1&1&1&1&1&1&1&1&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
167 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
168 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
169 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
170 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\ 
171 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\ 
172 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
173 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
174 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
\hline
\end{tabular} 
\end{center}

\begin{center}
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c| } 
\hline
width$\setminus$height&1&2&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&39   \\
\hline
175 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
176 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
177 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
178 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
179 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
180 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
181 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
182 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
183 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
184 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
185 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
186 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
187 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
188 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
189 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
190 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
191 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
192 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
193 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
194 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
195 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
196 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
197 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
198 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
199 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
200 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
201 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
202 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
203 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
204 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
205 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
206 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
207 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
208 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
209 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
210 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
211 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
212 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
213 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
214 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
215 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
216 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
217 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
218 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
219 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
220 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
221 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
222 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
223 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
224 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
225 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
226 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
227 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
228 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
229 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
230 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
\hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c| } 
\hline
width$\setminus$height&1&2&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&39 \\
\hline
1 &0&0&0&0&1&1&0&0&0&1&1&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
2 &0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&1&1&0&1&1&0&0&1&1&1&1&1&1&1&1&1&1&0\\ 
3 &0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&1&1&1&0&0&0&1&1&0&1&1&1&1&1&1&1&1&1&1&0\\ 
4 &1&0&1&1&1&1&0&1&1&1&1&1&1&1&1&1&1&0&0&0&0&0&0&0&1&1&1&1&0&1&1&1&1&1&1&1&1&1&0\\ 
5 &1&1&1&1&0&0&1&0&0&0&1&1&1&1&0&0&0&0&0&0&0&0&0&1&1&1&1&1&1&0&0&1&1&1&1&1&1&1&0\\ 
6 &1&1&0&0&0&0&0&0&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&1&1&1&0&0&0&0&0&1&1&1&1&1&1&1&1\\ 
7 &1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&0&0&0&0&0&0&1&1&1&1&1&1&1&1\\ 
8 &1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&0&0&0&0&0&0&0&1&1&1&1&1&1&1\\ 
9 &1&0&0&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&1&1&1&1&1&1\\ 
10 &1&1&1&1&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&1&0\\ 
11 &1&1&1&1&1&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&1&0&0&1&0&0&1&0&0&0&0&0&0&0&1&1&0&0&0\\ 
12 &1&1&1&1&1&0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&0&1&0&1&0&1&1&0&0&0&1&1&1&0&0&0&0&0&0\\ 
13 &1&1&1&1&1&0&0&0&0&0&0&0&0&0&1&1&1&1&1&0&0&0&0&0&0&1&1&0&0&0&1&1&1&1&1&0&0&0&0\\ 
14 &0&1&1&1&1&0&0&1&0&0&0&0&0&0&1&1&1&1&0&0&0&0&0&0&0&0&1&1&0&0&0&1&1&1&1&1&1&0&0\\ 
15 &0&0&0&0&0&0&0&1&0&0&0&0&0&0&1&1&1&1&0&0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&0\\ 
16 &0&0&0&0&0&1&1&1&0&0&0&0&0&0&1&1&1&0&1&1&0&0&0&0&0&0&0&1&1&1&1&1&1&0&1&1&1&1&0\\ 
17 &0&0&0&0&1&1&1&0&0&0&0&0&0&1&1&1&1&1&0&1&0&0&0&0&0&0&0&1&1&1&1&1&1&1&0&0&1&0&0\\ 
18 &0&0&1&1&1&1&1&1&1&0&0&0&0&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&1&1&0&0&0&0&0\\ 
19 &1&0&1&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\ 
20 &1&0&0&1&1&1&1&1&1&1&0&0&1&1&1&1&1&1&0&0&0&0&0&0&0&1&1&0&0&0&0&0&1&0&0&0&0&0&0\\ 
21 &0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&1&1&0&0&1&1&1&0&1&0&1&1&1&1&1&1&1&1\\ 
22 &1&0&0&0&0&1&1&1&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&0&1&1&1&1&1&1&1&1&0&0&1&1&1&1\\ 
23 &1&1&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&1&1&1&1&1&1&1&0&0&1&0&1&1\\ 
24 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&1\\ 
25 &1&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&1&1&1&0&0&0\\ 
26 &1&1&0&0&0&0&1&1&1&1&1&1&1&1&1&1&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0\\ 
27 &1&1&0&0&0&1&0&1&1&1&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&1&0&1&1&1&1&1&1&1&1&1\\ 
28 &1&1&0&0&1&1&1&0&1&1&1&1&1&1&1&1&1&1&0&0&1&1&1&1&1&1&1&1&0&0&1&1&1&1&1&1&1&0&1\\ 
29 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&1&1&1&1&1&1&1&1&1&0&1&1&1&1&0&0&0&0&0\\ 
30 &1&1&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&1\\ 
31 &1&1&1&1&1&1&1&1&1&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0\\ 
32 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0\\ 
33 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&1&1&1&1&1&1&1&1&1&0&0&1\\ 
34 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
35 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
36 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
37 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
38 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
39 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
40 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
41 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
42 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
43 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
44 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
45 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
46 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
47 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
48 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
49 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
50 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
51 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
52 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
53 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
54 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
55 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
56 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
\hline
\end{tabular} 
\end{table}
\end{center}

\begin{center}
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c| } 
\hline
width$\setminus$height&1&2&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&39   \\
\hline
57 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
58 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
59 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
60 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
61 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
62 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
63 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
64 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
65 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
66 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
67 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
68 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
69 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
70 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
71 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
72 &0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
73 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
74 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
75 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
76 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
77 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
78 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
79 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
80 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
81 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
82 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
83 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
84 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
85 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
86 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
87 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
88 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
89 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
90 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
91 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
92 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
93 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
94 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
95 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
96 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
97 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
98 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
99 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
100 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
101 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
102 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
103 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
104 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
105 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
106 &0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
107 &0&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
108 &0&0&1&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
109 &0&0&1&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\ 
110 &0&1&0&0&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\ 
111 &0&1&0&0&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&0&0&0&0&1&1&0&0&0&0&0&0&0&0\\ 
112 &0&1&0&0&0&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\ 
113 &0&1&0&0&0&0&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&1&1&0&0&0&0&0&1&0&0&0&0&0&0&0&1&0\\ 
114 &0&1&0&1&1&1&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&1&1&0&0&0&0&0&1&0&0&0&0&0&0&0&1&0\\ 
\hline
\end{tabular} 
\end{center}

\begin{center}
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c| } 
\hline
width$\setminus$height&1&2&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&39   \\
\hline
115 &1&1&1&1&1&1&1&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&1&1&0&0&0&0&0&1&0&0&0&0&0&0&1&1&0\\ 
116 &1&1&1&1&1&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&1&0&0&1&0&1&0&1&1&0\\ 
117 &1&1&1&1&1&1&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&0&1&1&1&1&1&1&0\\ 
118 &0&1&1&0&0&0&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&1&1&1&0&1&0\\ 
119 &0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&1&1&0&0&0\\ 
120 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&1&1&1&0&0&0\\ 
121 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&0&0&0&0&1&0&0&0&0&0&0\\ 
122 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0\\ 
123 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0\\ 
124 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
125 &0&0&0&0&0&0&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
126 &0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&0&0&0&0&0&0&0\\ 
127 &0&0&0&0&0&0&0&0&0&1&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&0&0&0&0&0\\ 
128 &1&1&1&1&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&0&0&0&0\\ 
129 &1&0&1&1&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&0&1&0&0&0&0&0&0&0&0&0&0&0\\ 
130 &1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
131 &1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
132 &1&1&1&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
133 &0&1&1&1&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
134 &0&0&0&0&1&1&1&1&1&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&1&0&0&0&0\\ 
135 &0&0&0&0&0&1&1&1&1&0&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&1&1&0&0&0&0\\ 
136 &0&0&0&0&1&1&1&0&0&0&0&0&0&1&1&1&1&1&1&0&0&0&0&0&0&0&0&0&1&1&1&1&1&1&1&0&0&0&0\\ 
137 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&1&0&0&0&0\\ 
138 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&0&0&0\\ 
139 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
140 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
141 &0&0&0&0&0&0&0&0&0&1&0&0&1&1&1&1&1&0&0&0&0&0&0&0&0&1&1&0&0&0&0&0&1&1&1&1&1&0&0\\ 
142 &0&0&0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&0&0&0&0&1&1&1&1&1&1&1\\ 
143 &0&0&0&0&0&0&0&0&0&1&1&0&0&0&1&1&1&1&1&0&0&0&1&1&1&1&0&0&0&0&0&0&0&0&1&1&1&1&1\\ 
144 &0&0&0&1&1&0&0&0&0&1&0&0&0&0&0&0&1&0&0&0&0&0&1&1&1&1&1&0&0&0&0&0&0&0&0&1&1&1&1\\ 
145 &0&0&0&1&1&1&0&0&0&0&0&0&0&1&1&1&1&0&0&0&0&0&1&1&1&1&0&0&0&0&0&0&0&0&0&1&1&0&1\\ 
146 &0&0&1&1&1&0&0&0&0&0&0&0&1&1&1&0&0&0&0&0&0&0&1&1&1&1&0&0&0&0&0&0&0&0&0&1&1&1&1\\ 
147 &0&0&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&0&0&0&0&0&0&0&0&1&1&0&1\\ 
148 &0&0&1&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&0&0&0&0&0&0&0&0&0&1&1&1\\ 
149 &0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&1&1\\ 
150 &0&0&0&1&1&1&0&0&0&0&0&0&1&1&1&1&1&0&0&0&0&0&1&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
151 &0&1&1&1&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&0&0&1&1&1&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0\\ 
152 &1&1&0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&0&0&0&0&0&0\\ 
153 &1&0&0&0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&0&0&1&1&1&1\\ 
154 &0&0&0&0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&0&0&0&0&0&0&1&1\\ 
155 &0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&1&1&1&1&1&0&0&0&1&1&1&1&1&1&0&0&0&0&0&0&1&1\\ 
156 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&1&1&1&1&1&1&0&0&0&0&0&0&0&0\\ 
157 &0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&0&0&1&1&0&0&0&0&0&0&0\\ 
158 &0&0&0&0&0&1&0&0&0&0&0&0&0&0&1&1&0&0&0&0&0&0&0&1&1&0&0&1&0&0&1&0&0&0&0&0&0&0&0\\ 
159 &0&0&0&0&1&1&1&0&0&0&0&0&0&1&1&1&1&0&0&0&0&0&0&1&1&1&0&0&0&0&1&1&1&1&0&0&0&0&0\\ 
160 &0&0&0&0&1&1&1&1&0&0&0&0&0&1&1&1&1&0&0&0&0&0&1&1&1&1&0&0&0&0&0&0&1&1&1&0&0&0&0\\ 
161 &0&0&0&0&1&1&1&1&1&0&0&0&0&1&1&1&1&1&0&0&0&1&1&1&1&1&1&0&0&0&0&1&1&1&1&0&0&0&0\\ 
162 &0&0&0&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&0&0&0\\ 
163 &0&0&0&1&1&1&1&1&1&0&0&0&1&1&1&0&0&1&0&0&0&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&0&0&0\\ 
164 &1&1&1&1&1&1&1&1&1&1&0&1&1&1&1&1&1&1&1&0&0&0&0&0&1&1&1&1&0&0&1&1&1&1&1&1&1&0&0\\ 
165 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&1&1&1&1&1&1&1&1&0&1&1&1&1&1&1&1&1&1&1\\ 
166 &1&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
167 &1&1&1&1&1&1&1&1&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&1&1&1&1&1\\ 
168 &1&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&0&0&0&0&1&1&1&1&1&1&1\\ 
169 &1&1&1&1&1&1&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&0&0&1&1&1&1&1&1\\ 
170 &1&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&0&0&0&1&1&1&1&1\\ 
171 &1&1&1&1&1&1&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&0&1&1&1&1&1&1\\ 
172 &1&1&1&1&1&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&0&1&1&1&1&1&1\\ 
173 &1&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&1\\ 
\hline
\end{tabular} 
\end{center}

\begin{center}
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c| } 
\hline
width$\setminus$height&1&2&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&39   \\
\hline
174 &1&1&1&1&1&1&1&0&0&0&0&1&1&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&1&1\\ 
175 &0&0&0&1&1&1&1&1&0&1&1&1&1&1&1&1&0&0&0&0&0&0&0&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&1\\ 
176 &1&0&1&1&1&1&1&1&0&0&0&0&0&1&1&1&1&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
177 &1&1&1&1&1&1&1&1&1&0&0&1&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&0&0&0\\ 
178 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
179 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
180 &1&1&1&1&1&1&1&1&0&0&0&0&0&0&1&1&0&0&0&0&0&0&1&1&1&0&0&1&1&1&1&1&1&1&1&1&1&1&1\\ 
181 &1&1&1&1&1&1&1&1&1&0&0&0&0&1&1&1&1&0&0&0&0&0&1&1&1&1&1&0&0&0&0&1&1&1&1&1&0&0&1\\ 
182 &1&0&0&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&1&1&0&1&1&1&1&1&0&0&0&0&1&1&1&1&1&0&0&0&1\\ 
183 &1&1&1&1&1&1&1&1&1&1&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&1\\ 
184 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
185 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
186 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
187 &1&0&0&0&0&0&0&1&1&1&1&1&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
188 &1&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1\\ 
189 &1&0&0&0&0&0&1&0&0&0&0&1&1&1&1&1&1&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1\\ 
190 &1&0&0&1&1&1&1&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&0&0&1&1&1&1&1\\ 
191 &1&0&0&1&1&1&1&1&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&1&1&1&1&1&1&1\\ 
192 &1&1&1&1&1&1&1&1&0&0&0&0&1&1&1&1&1&0&0&0&0&0&1&1&1&1&1&1&1&0&0&1&1&1&1&1&1&1&1\\ 
193 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&1&1&1&1&1&0&0&0&0&1&1&1&1&1&1&1&1\\ 
194 &0&0&0&0&1&1&1&1&1&0&0&0&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&1\\ 
195 &0&0&0&1&1&1&1&1&1&1&0&1&1&1&1&1&1&1&1&0&1&1&1&1&1&1&1&0&0&0&0&1&1&1&1&1&1&1&1\\ 
196 &0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&1&1&1&1&1&1&1&1&1&1\\ 
197 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
198 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
199 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
200 &1&1&1&1&1&1&1&1&1&1&0&0&0&0&1&1&1&1&1&1&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
201 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&1&1&0&0&0&0&1&1&1&1&1&1&1\\ 
202 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
203 &1&1&1&1&1&1&1&1&0&0&0&0&0&1&1&1&1&1&1&0&0&0&0&1&1&1&1&1&0&0&0&1&1&1&1&1&1&1&1\\ 
204 &1&0&0&1&1&1&1&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&1&1&1\\ 
205 &1&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
206 &1&0&0&0&0&1&1&1&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
207 &1&0&0&1&1&1&1&1&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&0&1&1&1&1&1&1&1&1\\ 
208 &1&0&1&1&1&1&1&1&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&1&1&1&1&1&1&1&1\\ 
209 &1&1&1&1&1&1&1&1&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&1&1&1&1&1&1&0&1\\ 
210 &1&1&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&1&1&1&1&1&1&1&1\\ 
211 &1&1&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&0&0&0&0&1&1&1&1&1&1&1&1&0&0&1&1&1&1&1&1&1&1\\ 
212 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&1&1\\ 
213 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
214 &1&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&1&1&1&1&1&1&0&0&1\\ 
215 &1&0&0&1&1&1&0&0&0&0&0&0&1&1&1&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
216 &1&0&1&1&1&1&1&1&1&1&0&0&1&1&1&1&1&1&1&0&1&1&1&1&1&1&1&1&0&0&0&0&0&1&1&1&1&1&1\\ 
217 &1&1&1&1&1&1&1&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
218 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
219 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
220 &1&1&1&1&1&1&1&1&0&1&1&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
221 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
222 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
223 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
224 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
225 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
226 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
227 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\ 
228 &1&1&1&0&0&0&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&1&1&1&1&1&1&1&1&1&1&1\\ 
229 &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&0&0&0&0&1\\ 
230 &1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\ 
\hline
\end{tabular}
